NeoPhysIx: An Ultra Fast 3D Physical Simulator as Development Tool for AI Algorithms

Traditional AI algorithms, such as Genetic Programming and Reinforcement Learning, often require extensive computational resources to simulate real-world physical scenarios effectively. While advancements in multi-core processing have been made, the inherent limitations of parallelizing rigid body dynamics lead to significant communication overheads, hindering substantial performance gains for simple simulations. This paper introduces NeoPhysIx, a novel 3D physical simulator designed to overcome these challenges. By adopting innovative simulation paradigms and focusing on essential algorithmic elements, NeoPhysIx achieves unprecedented speedups exceeding 1000x compared to real-time. This acceleration is realized through strategic simplifications, including point cloud collision detection, joint angle determination, and friction force estimation. The efficacy of NeoPhysIx is demonstrated through its application in training a legged robot with 18 degrees of freedom and six sensors, controlled by an evolved genetic program. Remarkably, simulating half a year of robot lifetime within a mere 9 hours on a single core of a standard mid-range CPU highlights the significant efficiency gains offered by NeoPhysIx. This breakthrough paves the way for accelerated AI development and training in physically-grounded domains.

==> Figures/box.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.500000, xscale=0.500000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (239.7894,199.5461) -- (279.6637,161.1765) -- (400.4150,161.1765) --
    (362.4216,198.7938) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (239.4133,199.9223) -- (239.7894,318.4166) -- (362.0454,319.1689) --
    (361.6693,199.1699);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (362.4216,319.5451) -- (400.7912,283.0564) -- (400.7912,161.9289);
  \path[draw=black,line join=miter,line cap=butt,line width=0.759pt]
    (316.6722,238.6515) -- (321.0648,244.4294);
  \path[draw=black,line join=miter,line cap=butt,line width=0.815pt]
    (321.3940,238.7312) -- (316.3311,244.3050);
  \path[fill=black] (279.8016,336.0937) node[above right] (text4006) {\footnotesize width};
  \path[fill=black] (288.7499,264.8610) node[above right] (text4010) {\footnotesize $x$, $y$, $z$};
  \path[cm={{0.70138,-0.71279,0.71279,0.70138,(0.0,0.0)}},fill=black]
    (27.5081,505.2239) node[above right, rotate=41] (text4014) {\footnotesize depth};
  \path[cm={{0.03119,-0.99951,0.99951,0.03119,(0.0,0.0)}},fill=black]
    (-272.0580,240.4360) node[above right, rotate=90] (text4018) {\footnotesize height};

\end{tikzpicture}


==> Figures/fitness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
small,
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1400,
xlabel={Generation},
ymin=0,
ymax=4,
ylabel={Fitness [m]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Fitness of the Controller}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.134725\\
2	0.134725\\
3	0.134725\\
4	0.17438\\
5	0.17438\\
6	0.17438\\
7	0.17438\\
8	0.17438\\
9	0.180178\\
10	0.180178\\
11	0.497459\\
12	0.497459\\
13	0.497459\\
14	1.717829\\
15	1.717829\\
16	1.717829\\
17	1.717829\\
18	1.717829\\
19	1.717829\\
20	1.724278\\
21	1.724278\\
22	1.724278\\
23	1.724278\\
24	1.724278\\
25	1.724278\\
26	1.724278\\
27	1.724278\\
28	1.724278\\
29	1.724278\\
30	1.724278\\
31	1.724278\\
32	1.724278\\
33	1.724278\\
34	1.724278\\
35	1.724278\\
36	1.724278\\
37	1.724278\\
38	1.724278\\
39	1.724278\\
40	1.724278\\
41	1.724278\\
42	1.724278\\
43	1.724278\\
44	1.724278\\
45	1.724278\\
46	1.724278\\
47	1.724278\\
48	1.724278\\
49	1.740631\\
50	1.740631\\
51	1.740631\\
52	1.740631\\
53	1.740631\\
54	2.068064\\
55	2.068064\\
56	2.068064\\
57	2.068064\\
58	2.068064\\
59	2.068064\\
60	2.068064\\
61	2.079411\\
62	2.16343\\
63	2.16343\\
64	2.16343\\
65	2.16343\\
66	2.16343\\
67	2.16343\\
68	2.16343\\
69	2.16343\\
70	2.16343\\
71	2.16343\\
72	2.16343\\
73	2.16343\\
74	2.16343\\
75	2.16343\\
76	2.16343\\
77	2.181993\\
78	2.181993\\
79	2.181993\\
80	2.181993\\
81	2.181993\\
82	2.189943\\
83	2.189943\\
84	2.193889\\
85	2.193889\\
86	2.193889\\
87	2.193889\\
88	2.193889\\
89	2.193889\\
90	2.193889\\
91	2.193889\\
92	2.193889\\
93	2.193889\\
94	2.193889\\
95	2.193889\\
96	2.193889\\
97	2.193889\\
98	2.193889\\
99	2.193889\\
100	2.194436\\
101	2.194436\\
102	2.194436\\
103	2.194436\\
104	2.194436\\
105	2.194436\\
106	2.194436\\
107	2.194436\\
108	2.481622\\
109	2.481622\\
110	2.648405\\
111	2.648405\\
112	2.648405\\
113	2.648405\\
114	2.882584\\
115	2.882584\\
116	2.882584\\
117	2.882584\\
118	2.882584\\
119	2.882584\\
120	2.882584\\
121	2.882584\\
122	2.882584\\
123	2.882584\\
124	2.882584\\
125	2.882584\\
126	2.882584\\
127	2.882584\\
128	2.882584\\
129	2.882584\\
130	2.882584\\
131	2.882584\\
132	2.882584\\
133	2.882584\\
134	2.882584\\
135	2.882584\\
136	2.882584\\
137	2.882584\\
138	2.882584\\
139	2.882584\\
140	2.882584\\
141	2.882584\\
142	2.882584\\
143	2.882584\\
144	2.882584\\
145	2.882584\\
146	2.882584\\
147	2.882584\\
148	2.882584\\
149	2.882584\\
150	2.882584\\
151	2.882584\\
152	2.882584\\
153	2.882584\\
154	2.882584\\
155	2.882584\\
156	2.882584\\
157	2.882584\\
158	2.882584\\
159	2.882584\\
160	2.882584\\
161	2.882584\\
162	2.882584\\
163	2.882584\\
164	2.882584\\
165	2.882584\\
166	2.882584\\
167	2.882584\\
168	2.882584\\
169	2.882584\\
170	2.882584\\
171	2.882584\\
172	2.882584\\
173	2.882584\\
174	2.882584\\
175	2.882584\\
176	2.882584\\
177	2.882584\\
178	2.882584\\
179	2.882584\\
180	2.882584\\
181	2.882584\\
182	2.882584\\
183	2.882584\\
184	2.882584\\
185	2.882584\\
186	2.882584\\
187	2.882584\\
188	2.882584\\
189	2.882584\\
190	2.882584\\
191	2.882584\\
192	2.882584\\
193	2.882584\\
194	2.882584\\
195	2.882584\\
196	2.882584\\
197	2.882584\\
198	2.882584\\
199	2.882584\\
200	2.882584\\
201	2.882584\\
202	2.882584\\
203	2.882584\\
204	2.882584\\
205	2.882584\\
206	2.882584\\
207	2.882584\\
208	2.882584\\
209	2.882584\\
210	2.882584\\
211	2.882584\\
212	2.882584\\
213	2.882584\\
214	2.882584\\
215	2.882584\\
216	2.882584\\
217	2.882584\\
218	2.882584\\
219	2.882584\\
220	2.882584\\
221	2.882584\\
222	2.882584\\
223	2.882584\\
224	2.882584\\
225	2.882584\\
226	2.882584\\
227	2.882584\\
228	2.882584\\
229	2.882584\\
230	2.882584\\
231	2.882584\\
232	2.882584\\
233	2.882584\\
234	2.882584\\
235	2.882584\\
236	2.882584\\
237	3.11474\\
238	3.11474\\
239	3.11474\\
240	3.11474\\
241	3.11474\\
242	3.11474\\
243	3.11474\\
244	3.11474\\
245	3.11474\\
246	3.11474\\
247	3.11474\\
248	3.11474\\
249	3.11474\\
250	3.11474\\
251	3.114813\\
252	3.114813\\
253	3.114813\\
254	3.114813\\
255	3.114813\\
256	3.114813\\
257	3.114813\\
258	3.14066\\
259	3.14066\\
260	3.14066\\
261	3.14066\\
262	3.14066\\
263	3.14066\\
264	3.14066\\
265	3.14066\\
266	3.14066\\
267	3.14066\\
268	3.14066\\
269	3.14066\\
270	3.14066\\
271	3.14066\\
272	3.14066\\
273	3.14066\\
274	3.14066\\
275	3.14066\\
276	3.14066\\
277	3.14066\\
278	3.14066\\
279	3.14066\\
280	3.14066\\
281	3.14066\\
282	3.14066\\
283	3.14066\\
284	3.14066\\
285	3.14066\\
286	3.14066\\
287	3.14066\\
288	3.14066\\
289	3.14066\\
290	3.24566\\
291	3.24566\\
292	3.24566\\
293	3.24566\\
294	3.24566\\
295	3.24566\\
296	3.24566\\
297	3.24566\\
298	3.24566\\
299	3.24566\\
300	3.24566\\
301	3.24566\\
302	3.24566\\
303	3.24566\\
304	3.24566\\
305	3.24566\\
306	3.24566\\
307	3.24566\\
308	3.24566\\
309	3.24566\\
310	3.24566\\
311	3.24566\\
312	3.24566\\
313	3.24566\\
314	3.24566\\
315	3.24566\\
316	3.24566\\
317	3.24566\\
318	3.24566\\
319	3.24566\\
320	3.24566\\
321	3.24566\\
322	3.24566\\
323	3.24566\\
324	3.24566\\
325	3.24566\\
326	3.24566\\
327	3.24566\\
328	3.24566\\
329	3.24566\\
330	3.24566\\
331	3.24566\\
332	3.24566\\
333	3.24566\\
334	3.24566\\
335	3.24566\\
336	3.24566\\
337	3.24566\\
338	3.24566\\
339	3.24566\\
340	3.24566\\
341	3.24566\\
342	3.24566\\
343	3.24566\\
344	3.24566\\
345	3.24566\\
346	3.24566\\
347	3.24566\\
348	3.24566\\
349	3.24566\\
350	3.24566\\
351	3.24566\\
352	3.24566\\
353	3.24566\\
354	3.24566\\
355	3.24566\\
356	3.24566\\
357	3.24566\\
358	3.24566\\
359	3.24566\\
360	3.24566\\
361	3.24566\\
362	3.24566\\
363	3.24566\\
364	3.24566\\
365	3.24566\\
366	3.24566\\
367	3.24566\\
368	3.24566\\
369	3.24566\\
370	3.24566\\
371	3.24566\\
372	3.24566\\
373	3.24566\\
374	3.24566\\
375	3.24566\\
376	3.24566\\
377	3.24566\\
378	3.24566\\
379	3.24566\\
380	3.24566\\
381	3.24566\\
382	3.24566\\
383	3.24566\\
384	3.24566\\
385	3.24566\\
386	3.24566\\
387	3.24566\\
388	3.24566\\
389	3.24566\\
390	3.24566\\
391	3.24566\\
392	3.24566\\
393	3.24566\\
394	3.24566\\
395	3.24566\\
396	3.24566\\
397	3.24566\\
398	3.24566\\
399	3.24566\\
400	3.24566\\
401	3.24566\\
402	3.24566\\
403	3.24566\\
404	3.24566\\
405	3.24566\\
406	3.24566\\
407	3.24566\\
408	3.24566\\
409	3.24566\\
410	3.24566\\
411	3.24566\\
412	3.24566\\
413	3.24566\\
414	3.24566\\
415	3.24566\\
416	3.24566\\
417	3.24566\\
418	3.24566\\
419	3.24566\\
420	3.24566\\
421	3.24566\\
422	3.24566\\
423	3.24566\\
424	3.24566\\
425	3.24566\\
426	3.24566\\
427	3.24566\\
428	3.24566\\
429	3.24566\\
430	3.24566\\
431	3.24566\\
432	3.24566\\
433	3.24566\\
434	3.24566\\
435	3.24566\\
436	3.24566\\
437	3.24566\\
438	3.24566\\
439	3.24566\\
440	3.24566\\
441	3.24566\\
442	3.24566\\
443	3.24566\\
444	3.24566\\
445	3.24566\\
446	3.24566\\
447	3.24566\\
448	3.24566\\
449	3.24566\\
450	3.24566\\
451	3.24566\\
452	3.24566\\
453	3.24566\\
454	3.24566\\
455	3.24566\\
456	3.24566\\
457	3.24566\\
458	3.24566\\
459	3.24566\\
460	3.24566\\
461	3.24566\\
462	3.24566\\
463	3.24566\\
464	3.24566\\
465	3.24566\\
466	3.24566\\
467	3.24566\\
468	3.24566\\
469	3.24566\\
470	3.24566\\
471	3.24566\\
472	3.24566\\
473	3.24566\\
474	3.24566\\
475	3.24566\\
476	3.24566\\
477	3.24566\\
478	3.24566\\
479	3.24566\\
480	3.24566\\
481	3.24566\\
482	3.24566\\
483	3.24566\\
484	3.24566\\
485	3.24566\\
486	3.24566\\
487	3.24566\\
488	3.24566\\
489	3.24566\\
490	3.24566\\
491	3.24566\\
492	3.24566\\
493	3.24566\\
494	3.24566\\
495	3.24566\\
496	3.24566\\
497	3.24566\\
498	3.24566\\
499	3.24566\\
500	3.24566\\
501	3.24566\\
502	3.24566\\
503	3.24566\\
504	3.24566\\
505	3.24566\\
506	3.24566\\
507	3.24566\\
508	3.24566\\
509	3.24566\\
510	3.24566\\
511	3.24566\\
512	3.24566\\
513	3.24566\\
514	3.24566\\
515	3.24566\\
516	3.24566\\
517	3.24566\\
518	3.24566\\
519	3.24566\\
520	3.24566\\
521	3.24566\\
522	3.24566\\
523	3.24566\\
524	3.24566\\
525	3.24566\\
526	3.24566\\
527	3.24566\\
528	3.24566\\
529	3.24566\\
530	3.24566\\
531	3.24566\\
532	3.24566\\
533	3.24566\\
534	3.24566\\
535	3.24566\\
536	3.24566\\
537	3.24566\\
538	3.24566\\
539	3.24566\\
540	3.24566\\
541	3.24566\\
542	3.24566\\
543	3.24566\\
544	3.24566\\
545	3.24566\\
546	3.24566\\
547	3.24566\\
548	3.24566\\
549	3.24566\\
550	3.24566\\
551	3.24566\\
552	3.24566\\
553	3.24566\\
554	3.24566\\
555	3.24566\\
556	3.24566\\
557	3.24566\\
558	3.24566\\
559	3.24566\\
560	3.24566\\
561	3.24566\\
562	3.24566\\
563	3.24566\\
564	3.24566\\
565	3.24566\\
566	3.24566\\
567	3.24566\\
568	3.24566\\
569	3.24566\\
570	3.24566\\
571	3.24566\\
572	3.24566\\
573	3.24566\\
574	3.24566\\
575	3.24566\\
576	3.24566\\
577	3.24566\\
578	3.24566\\
579	3.24566\\
580	3.24566\\
581	3.24566\\
582	3.24566\\
583	3.24566\\
584	3.24566\\
585	3.24566\\
586	3.24566\\
587	3.24566\\
588	3.24566\\
589	3.24566\\
590	3.24566\\
591	3.24566\\
592	3.24566\\
593	3.24566\\
594	3.24566\\
595	3.24566\\
596	3.24566\\
597	3.24566\\
598	3.24566\\
599	3.24566\\
600	3.308453\\
601	3.308453\\
602	3.308453\\
603	3.308453\\
604	3.308453\\
605	3.632812\\
606	3.632812\\
607	3.632812\\
608	3.632812\\
609	3.632812\\
610	3.632812\\
611	3.632812\\
612	3.632812\\
613	3.632812\\
614	3.632812\\
615	3.632812\\
616	3.632812\\
617	3.632812\\
618	3.632812\\
619	3.658183\\
620	3.658183\\
621	3.658183\\
622	3.658183\\
623	3.658183\\
624	3.658183\\
625	3.658183\\
626	3.658183\\
627	3.658183\\
628	3.658183\\
629	3.658183\\
630	3.658183\\
631	3.658183\\
632	3.658183\\
633	3.658183\\
634	3.658183\\
635	3.658183\\
636	3.658183\\
637	3.658183\\
638	3.658183\\
639	3.658183\\
640	3.658183\\
641	3.658183\\
642	3.658183\\
643	3.658183\\
644	3.658183\\
645	3.658183\\
646	3.658183\\
647	3.658183\\
648	3.658183\\
649	3.658183\\
650	3.658183\\
651	3.658183\\
652	3.658183\\
653	3.658183\\
654	3.658183\\
655	3.658183\\
656	3.658183\\
657	3.658183\\
658	3.658183\\
659	3.658183\\
660	3.658183\\
661	3.658183\\
662	3.658183\\
663	3.658183\\
664	3.658183\\
665	3.658183\\
666	3.658183\\
667	3.658183\\
668	3.658183\\
669	3.658183\\
670	3.658183\\
671	3.658183\\
672	3.658183\\
673	3.658183\\
674	3.658183\\
675	3.658183\\
676	3.658183\\
677	3.658183\\
678	3.658183\\
679	3.658183\\
680	3.658183\\
681	3.658183\\
682	3.658183\\
683	3.658183\\
684	3.658183\\
685	3.658183\\
686	3.658183\\
687	3.658183\\
688	3.658183\\
689	3.658183\\
690	3.658183\\
691	3.658183\\
692	3.658183\\
693	3.658183\\
694	3.658183\\
695	3.658183\\
696	3.658183\\
697	3.658183\\
698	3.658183\\
699	3.658183\\
700	3.658183\\
701	3.658183\\
702	3.658183\\
703	3.658183\\
704	3.658183\\
705	3.658183\\
706	3.658183\\
707	3.658183\\
708	3.658183\\
709	3.658183\\
710	3.658183\\
711	3.658183\\
712	3.658183\\
713	3.658183\\
714	3.658183\\
715	3.658183\\
716	3.658183\\
717	3.658183\\
718	3.658183\\
719	3.658183\\
720	3.658183\\
721	3.658183\\
722	3.658183\\
723	3.658183\\
724	3.658183\\
725	3.658183\\
726	3.658183\\
727	3.658183\\
728	3.658183\\
729	3.658183\\
730	3.658183\\
731	3.658183\\
732	3.658183\\
733	3.658183\\
734	3.658183\\
735	3.658183\\
736	3.658183\\
737	3.658183\\
738	3.658183\\
739	3.658183\\
740	3.658183\\
741	3.658183\\
742	3.658183\\
743	3.658183\\
744	3.658183\\
745	3.658183\\
746	3.658183\\
747	3.658183\\
748	3.658183\\
749	3.658183\\
750	3.658183\\
751	3.658183\\
752	3.658183\\
753	3.658183\\
754	3.658183\\
755	3.658183\\
756	3.658183\\
757	3.658183\\
758	3.658183\\
759	3.658183\\
760	3.658183\\
761	3.658183\\
762	3.658183\\
763	3.658183\\
764	3.658183\\
765	3.658183\\
766	3.658183\\
767	3.658183\\
768	3.658183\\
769	3.658183\\
770	3.658183\\
771	3.658183\\
772	3.658183\\
773	3.658183\\
774	3.658183\\
775	3.658183\\
776	3.658183\\
777	3.658183\\
778	3.658183\\
779	3.658183\\
780	3.658183\\
781	3.658183\\
782	3.658183\\
783	3.658183\\
784	3.658183\\
785	3.658183\\
786	3.658183\\
787	3.658183\\
788	3.658183\\
789	3.658183\\
790	3.658183\\
791	3.658183\\
792	3.658183\\
793	3.658183\\
794	3.658183\\
795	3.658183\\
796	3.658183\\
797	3.658183\\
798	3.658183\\
799	3.658183\\
800	3.658183\\
801	3.658183\\
802	3.658183\\
803	3.658183\\
804	3.658183\\
805	3.658183\\
806	3.658183\\
807	3.658183\\
808	3.658183\\
809	3.658183\\
810	3.658183\\
811	3.658183\\
812	3.658183\\
813	3.658183\\
814	3.658183\\
815	3.658183\\
816	3.658183\\
817	3.658183\\
818	3.658183\\
819	3.658183\\
820	3.658183\\
821	3.658183\\
822	3.658183\\
823	3.658183\\
824	3.658183\\
825	3.658183\\
826	3.658183\\
827	3.658183\\
828	3.658183\\
829	3.658183\\
830	3.658183\\
831	3.658183\\
832	3.658183\\
833	3.658183\\
834	3.658183\\
835	3.658183\\
836	3.658183\\
837	3.658183\\
838	3.658183\\
839	3.658183\\
840	3.658183\\
841	3.658183\\
842	3.658183\\
843	3.658183\\
844	3.658183\\
845	3.658183\\
846	3.658183\\
847	3.658183\\
848	3.658183\\
849	3.658183\\
850	3.658183\\
851	3.658183\\
852	3.658183\\
853	3.658183\\
854	3.658183\\
855	3.658183\\
856	3.658183\\
857	3.658183\\
858	3.658183\\
859	3.658183\\
860	3.658183\\
861	3.658183\\
862	3.658183\\
863	3.658183\\
864	3.658183\\
865	3.658183\\
866	3.658183\\
867	3.658183\\
868	3.658183\\
869	3.658183\\
870	3.658183\\
871	3.658183\\
872	3.658183\\
873	3.658183\\
874	3.658183\\
875	3.658183\\
876	3.658183\\
877	3.658183\\
878	3.658183\\
879	3.658183\\
880	3.658183\\
881	3.832229\\
882	3.832229\\
883	3.832229\\
884	3.832229\\
885	3.832229\\
886	3.832229\\
887	3.832229\\
888	3.832229\\
889	3.832229\\
890	3.832229\\
891	3.832229\\
892	3.832229\\
893	3.832229\\
894	3.832229\\
895	3.832229\\
896	3.832229\\
897	3.832229\\
898	3.832229\\
899	3.832229\\
900	3.832229\\
901	3.832229\\
902	3.832229\\
903	3.832229\\
904	3.832229\\
905	3.832229\\
906	3.832229\\
907	3.832229\\
908	3.832229\\
909	3.832229\\
910	3.832229\\
911	3.832229\\
912	3.832229\\
913	3.832229\\
914	3.832229\\
915	3.832229\\
916	3.832229\\
917	3.832229\\
918	3.832229\\
919	3.832229\\
920	3.832229\\
921	3.832229\\
922	3.832229\\
923	3.832229\\
924	3.832229\\
925	3.832229\\
926	3.832229\\
927	3.832229\\
928	3.832229\\
929	3.832229\\
930	3.832229\\
931	3.832229\\
932	3.832229\\
933	3.832229\\
934	3.832229\\
935	3.832229\\
936	3.832229\\
937	3.832229\\
938	3.832229\\
939	3.832229\\
940	3.832229\\
941	3.832229\\
942	3.832229\\
943	3.832229\\
944	3.832229\\
945	3.832229\\
946	3.832229\\
947	3.832229\\
948	3.832229\\
949	3.832229\\
950	3.832229\\
951	3.832229\\
952	3.832229\\
953	3.832229\\
954	3.832229\\
955	3.832229\\
956	3.832229\\
957	3.832229\\
958	3.832229\\
959	3.832229\\
960	3.832229\\
961	3.832229\\
962	3.832229\\
963	3.832229\\
964	3.832229\\
965	3.832229\\
966	3.832229\\
967	3.832229\\
968	3.832229\\
969	3.832229\\
970	3.832229\\
971	3.832229\\
972	3.832229\\
973	3.832229\\
974	3.832229\\
975	3.832229\\
976	3.832229\\
977	3.832229\\
978	3.832229\\
979	3.832229\\
980	3.832229\\
981	3.832229\\
982	3.832229\\
983	3.832229\\
984	3.832229\\
985	3.832229\\
986	3.832229\\
987	3.832229\\
988	3.832229\\
989	3.832229\\
990	3.832229\\
991	3.832229\\
992	3.832229\\
993	3.832229\\
994	3.832229\\
995	3.832229\\
996	3.832229\\
997	3.832229\\
998	3.832229\\
999	3.832229\\
1000	3.832229\\
1001	3.832229\\
1002	3.832229\\
1003	3.832229\\
1004	3.832229\\
1005	3.832229\\
1006	3.832229\\
1007	3.832229\\
1008	3.832229\\
1009	3.832229\\
1010	3.832229\\
1011	3.832229\\
1012	3.832229\\
1013	3.832229\\
1014	3.832229\\
1015	3.832229\\
1016	3.832229\\
1017	3.832229\\
1018	3.832229\\
1019	3.832229\\
1020	3.832229\\
1021	3.832229\\
1022	3.832229\\
1023	3.832229\\
1024	3.832229\\
1025	3.832229\\
1026	3.832229\\
1027	3.832229\\
1028	3.832229\\
1029	3.832229\\
1030	3.832229\\
1031	3.832229\\
1032	3.832229\\
1033	3.832229\\
1034	3.832229\\
1035	3.832229\\
1036	3.832229\\
1037	3.832229\\
1038	3.832229\\
1039	3.832229\\
1040	3.832229\\
1041	3.832229\\
1042	3.832229\\
1043	3.832229\\
1044	3.832229\\
1045	3.832229\\
1046	3.832229\\
1047	3.832229\\
1048	3.832229\\
1049	3.832229\\
1050	3.832229\\
1051	3.832229\\
1052	3.832229\\
1053	3.832229\\
1054	3.832229\\
1055	3.832229\\
1056	3.832229\\
1057	3.832229\\
1058	3.832229\\
1059	3.832229\\
1060	3.832229\\
1061	3.832229\\
1062	3.832229\\
1063	3.832229\\
1064	3.832229\\
1065	3.832229\\
1066	3.832229\\
1067	3.832229\\
1068	3.832229\\
1069	3.832229\\
1070	3.832229\\
1071	3.832229\\
1072	3.832229\\
1073	3.832229\\
1074	3.832229\\
1075	3.832229\\
1076	3.832229\\
1077	3.832229\\
1078	3.832229\\
1079	3.832229\\
1080	3.832229\\
1081	3.832229\\
1082	3.832229\\
1083	3.832229\\
1084	3.832229\\
1085	3.832229\\
1086	3.832229\\
1087	3.832229\\
1088	3.832229\\
1089	3.832229\\
1090	3.832229\\
1091	3.832229\\
1092	3.832229\\
1093	3.832229\\
1094	3.832229\\
1095	3.832229\\
1096	3.832229\\
1097	3.832229\\
1098	3.832229\\
1099	3.832229\\
1100	3.832229\\
1101	3.832229\\
1102	3.832229\\
1103	3.832229\\
1104	3.832229\\
1105	3.832229\\
1106	3.832229\\
1107	3.832229\\
1108	3.832229\\
1109	3.832229\\
1110	3.832229\\
1111	3.832229\\
1112	3.832229\\
1113	3.832229\\
1114	3.832229\\
1115	3.832229\\
1116	3.832229\\
1117	3.832229\\
1118	3.832229\\
1119	3.832229\\
1120	3.832229\\
1121	3.832229\\
1122	3.832229\\
1123	3.832229\\
1124	3.832229\\
1125	3.832229\\
1126	3.832229\\
1127	3.832229\\
1128	3.832229\\
1129	3.832229\\
1130	3.832229\\
1131	3.832229\\
1132	3.832229\\
1133	3.832229\\
1134	3.832229\\
1135	3.832229\\
1136	3.832229\\
1137	3.832229\\
1138	3.832229\\
1139	3.832229\\
1140	3.832229\\
1141	3.832229\\
1142	3.832229\\
1143	3.832229\\
1144	3.832229\\
1145	3.832229\\
1146	3.832229\\
1147	3.832229\\
1148	3.832229\\
1149	3.832229\\
1150	3.832229\\
1151	3.832229\\
1152	3.832229\\
1153	3.832229\\
1154	3.832229\\
1155	3.832229\\
1156	3.832229\\
1157	3.832229\\
1158	3.832229\\
1159	3.832229\\
1160	3.832229\\
1161	3.832229\\
1162	3.832229\\
1163	3.832229\\
1164	3.832229\\
1165	3.832229\\
1166	3.832229\\
1167	3.832229\\
1168	3.832229\\
1169	3.832229\\
1170	3.832229\\
1171	3.832229\\
1172	3.832229\\
1173	3.832229\\
1174	3.832229\\
1175	3.832229\\
1176	3.832229\\
1177	3.832229\\
1178	3.832229\\
1179	3.832229\\
1180	3.832229\\
1181	3.832229\\
1182	3.832229\\
1183	3.832229\\
1184	3.832229\\
1185	3.832229\\
1186	3.832229\\
1187	3.832229\\
1188	3.832229\\
1189	3.832229\\
1190	3.832229\\
1191	3.832229\\
1192	3.832229\\
1193	3.832229\\
1194	3.832229\\
1195	3.832229\\
1196	3.832229\\
1197	3.832229\\
1198	3.832229\\
1199	3.832229\\
1200	3.832229\\
1201	3.832229\\
1202	3.832229\\
1203	3.832229\\
1204	3.832229\\
1205	3.832229\\
1206	3.832229\\
1207	3.832229\\
1208	3.832229\\
1209	3.832229\\
1210	3.832229\\
1211	3.832229\\
1212	3.832229\\
1213	3.832229\\
1214	3.832229\\
1215	3.832229\\
1216	3.832229\\
1217	3.832229\\
1218	3.832229\\
1219	3.832229\\
1220	3.832229\\
1221	3.832229\\
1222	3.832229\\
1223	3.832229\\
1224	3.832229\\
1225	3.832229\\
1226	3.832229\\
1227	3.832229\\
1228	3.832229\\
1229	3.832229\\
1230	3.832229\\
1231	3.832229\\
1232	3.832229\\
1233	3.832229\\
1234	3.832229\\
1235	3.832229\\
1236	3.832229\\
1237	3.832229\\
1238	3.832229\\
1239	3.832229\\
1240	3.832229\\
1241	3.832229\\
1242	3.832229\\
1243	3.832229\\
1244	3.832229\\
1245	3.832229\\
1246	3.832229\\
1247	3.832229\\
1248	3.832229\\
1249	3.832229\\
1250	3.832229\\
1251	3.832229\\
1252	3.832229\\
1253	3.832229\\
1254	3.832229\\
1255	3.832229\\
1256	3.832229\\
1257	3.832229\\
1258	3.832229\\
1259	3.832229\\
1260	3.832229\\
1261	3.832229\\
1262	3.832229\\
1263	3.832229\\
1264	3.832229\\
1265	3.832229\\
1266	3.832229\\
1267	3.832229\\
1268	3.832229\\
1269	3.832229\\
1270	3.832229\\
1271	3.832229\\
1272	3.832229\\
1273	3.832229\\
1274	3.832229\\
1275	3.832229\\
1276	3.832229\\
1277	3.832229\\
1278	3.832229\\
1279	3.832229\\
1280	3.832229\\
1281	3.832229\\
1282	3.832229\\
1283	3.832229\\
1284	3.832229\\
1285	3.832229\\
1286	3.832229\\
1287	3.832229\\
1288	3.832229\\
1289	3.832229\\
1290	3.832229\\
1291	3.832229\\
1292	3.832229\\
1293	3.832229\\
1294	3.832229\\
1295	3.832229\\
1296	3.832229\\
1297	3.832229\\
1298	3.832229\\
1299	3.832229\\
1300	3.832229\\
1301	3.832229\\
1302	3.832229\\
1303	3.832229\\
1304	3.832229\\
1305	3.832229\\
1306	3.832229\\
1307	3.832229\\
1308	3.832229\\
1309	3.832229\\
1310	3.832229\\
1311	3.832229\\
1312	3.832229\\
1313	3.832229\\
1314	3.832229\\
1315	3.832229\\
1316	3.832229\\
1317	3.832229\\
1318	3.832229\\
1319	3.832229\\
1320	3.832229\\
1321	3.832229\\
1322	3.832229\\
1323	3.832229\\
1324	3.832229\\
1325	3.832229\\
1326	3.832229\\
1327	3.832229\\
1328	3.832229\\
1329	3.832229\\
1330	3.832229\\
1331	3.832229\\
1332	3.832229\\
1333	3.832229\\
1334	3.832229\\
1335	3.832229\\
1336	3.832229\\
1337	3.832229\\
1338	3.832229\\
1339	3.832229\\
1340	3.832229\\
1341	3.832229\\
1342	3.832229\\
1343	3.832229\\
1344	3.832229\\
1345	3.832229\\
1346	3.832229\\
1347	3.832229\\
1348	3.832229\\
1349	3.832229\\
1350	3.832229\\
1351	3.832229\\
1352	3.832229\\
1353	3.832229\\
1354	3.832229\\
1355	3.832229\\
1356	3.832229\\
1357	3.832229\\
1358	3.832229\\
1359	3.832229\\
1360	3.832229\\
1361	3.832229\\
1362	3.832229\\
1363	3.832229\\
1364	3.832229\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ray.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.500000, xscale=0.500000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (233.8455,96.5833) -- (100.3165,225.8564);
  \path[fill=black] (113.5001,232.6842) node[above right] (text4101-6) {\footnotesize $x_1,y_1,z_1$};
  \path[fill=black] (220.1380,95.4717) node[below left] (text4101-5-3)
    {\footnotesize $x_2,y_2,z_2$};
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (231.5911,93.0721) -- (236.3873,98.9498);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (236.3873,93.3072) -- (231.3560,98.7146);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (97.8337,222.9175) -- (102.6299,228.7952);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (102.6299,223.1526) -- (97.5986,228.5601);

\end{tikzpicture}


==> Figures/sphere.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.500000, xscale=0.500000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (221.8618,105.2303) -- (150.0434,126.5098) -- (189.9425,110.0182) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (221.8618,105.2303) -- (150.5754,152.5772) -- (149.5114,125.9778);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (150.0434,152.0453) -- (192.2035,170.6649) -- (222.3938,105.2303) --
    (249.5252,171.1968) -- (192.4695,170.6648);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (249.9242,170.9308) -- (289.4243,153.6412) -- (222.2608,105.3633) --
    (290.6213,127.8398) -- (247.9292,108.8212) -- (222.5268,105.4963);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (149.7774,126.5098) -- (124.5080,164.8130) -- (125.5720,197.7962) --
    (182.2287,222.5337) -- (260.1650,221.7357) -- (314.4277,197.2642) --
    (315.4917,163.7490) -- (290.0893,127.8398);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (289.4243,153.6412) -- (314.6937,197.3972);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (260.6969,221.7357) -- (249.5252,170.6649);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (192.1350,170.6971) -- (182.4947,222.2677);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (150.5089,152.3778) -- (125.5720,197.7962) -- (150.0434,234.5034) --
    (190.4745,251.5270) -- (249.5252,252.0590) -- (290.4883,233.9714) --
    (314.8267,197.2643);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (260.6969,221.2037) -- (250.4562,251.7930);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (181.9627,221.7357) -- (189.5435,251.3940) -- (219.2019,257.3789) --
    (250.3232,252.0590);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (222.9258,186.0925) -- (314.9597,197.1312);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (289.4243,153.6412) .. controls (289.6016,144.7748) and (289.7790,132.3334) ..
    (289.9563,127.0418);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (220.4275,182.5893) -- (225.2237,188.4670);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (225.2237,182.8244) -- (220.1924,188.2319);
  \path[cm={{0.98997,0.14125,-0.14125,0.98997,(0.0,0.0)}},fill=black,line
    join=miter,line cap=butt,line width=0.800pt] (279.1235,147.4470) node[above
    right, rotate=-8] (text3484) {\footnotesize radius};

\end{tikzpicture}


==> Figures/zylinder.tikz <==

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.500000, xscale=0.500000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (121.4165,209.6098) -- (150.1466,181.2558) -- (240.0518,88.3412) --
    (278.0452,88.3412) -- (188.1400,180.8796) -- (216.3530,209.8449) --
    (306.2582,117.6827) -- (278.7976,88.3412);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (306.3522,117.7767) -- (307.0105,158.3093) -- (216.7291,248.9668) --
    (215.9768,209.8449);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (188.8924,180.8796) -- (150.5228,180.8796);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (121.5575,209.3277) -- (121.5575,250.8477) -- (151.2751,279.0606) --
    (188.8924,279.2393) -- (216.7748,248.9440);
  \path[fill=black] (169.5379,222.1646) node[above] (text4101) {\footnotesize $x_1,y_1,z_1$};
  \path[draw=black,line join=miter,line cap=butt,line width=0.761pt]
    (167.7415,226.6981) -- (172.2636,232.3393);
  \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
    (172.4969,226.8073) -- (167.4656,232.2148);
  \path[cm={{0.93343,0.35875,-0.35875,0.93343,(0.0,0.0)}},fill=black]
    (254.8950,171.3972) node[above, rotate=-21.5] (text4191) {\footnotesize radius};
  \path[cm={{0.71514,-0.69898,0.69898,0.71514,(0.0,0.0)}},fill=black]
    (50.6747,351.8873) node[above, rotate=45] (text4101-5-1) {\footnotesize length};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (169.9894,229.5023) -- (216.7857,248.2550);
  \path[fill=white,rounded corners=0.0000cm] (235.0000,110.9336) rectangle
    (264.2857,128.4336);
  \path[fill=black] (256.6026,127.1191) node[above] (text4101-4) {\footnotesize $x_2,y_2,z_2$};
  \begin{scope}[shift={(89.27223,-92.42896)},shift={(0,0)}]
    \path[draw=black,line join=miter,line cap=butt,line width=0.761pt]
      (167.7415,226.6981) -- (172.2636,232.3393);
  \end{scope}
  \begin{scope}[shift={(89.27223,-92.42896)},shift={(0,0)}]
    \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
      (172.4969,226.8073) -- (167.4656,232.2148);
  \end{scope}

\end{tikzpicture}


==> matlab/fitness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1400,
xlabel={Generation},
ymin=0,
ymax=4,
ylabel={Fitness [m]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Fitness of the Controller}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0.134725\\
2	0.134725\\
3	0.134725\\
4	0.17438\\
5	0.17438\\
6	0.17438\\
7	0.17438\\
8	0.17438\\
9	0.180178\\
10	0.180178\\
11	0.497459\\
12	0.497459\\
13	0.497459\\
14	1.717829\\
15	1.717829\\
16	1.717829\\
17	1.717829\\
18	1.717829\\
19	1.717829\\
20	1.724278\\
21	1.724278\\
22	1.724278\\
23	1.724278\\
24	1.724278\\
25	1.724278\\
26	1.724278\\
27	1.724278\\
28	1.724278\\
29	1.724278\\
30	1.724278\\
31	1.724278\\
32	1.724278\\
33	1.724278\\
34	1.724278\\
35	1.724278\\
36	1.724278\\
37	1.724278\\
38	1.724278\\
39	1.724278\\
40	1.724278\\
41	1.724278\\
42	1.724278\\
43	1.724278\\
44	1.724278\\
45	1.724278\\
46	1.724278\\
47	1.724278\\
48	1.724278\\
49	1.740631\\
50	1.740631\\
51	1.740631\\
52	1.740631\\
53	1.740631\\
54	2.068064\\
55	2.068064\\
56	2.068064\\
57	2.068064\\
58	2.068064\\
59	2.068064\\
60	2.068064\\
61	2.079411\\
62	2.16343\\
63	2.16343\\
64	2.16343\\
65	2.16343\\
66	2.16343\\
67	2.16343\\
68	2.16343\\
69	2.16343\\
70	2.16343\\
71	2.16343\\
72	2.16343\\
73	2.16343\\
74	2.16343\\
75	2.16343\\
76	2.16343\\
77	2.181993\\
78	2.181993\\
79	2.181993\\
80	2.181993\\
81	2.181993\\
82	2.189943\\
83	2.189943\\
84	2.193889\\
85	2.193889\\
86	2.193889\\
87	2.193889\\
88	2.193889\\
89	2.193889\\
90	2.193889\\
91	2.193889\\
92	2.193889\\
93	2.193889\\
94	2.193889\\
95	2.193889\\
96	2.193889\\
97	2.193889\\
98	2.193889\\
99	2.193889\\
100	2.194436\\
101	2.194436\\
102	2.194436\\
103	2.194436\\
104	2.194436\\
105	2.194436\\
106	2.194436\\
107	2.194436\\
108	2.481622\\
109	2.481622\\
110	2.648405\\
111	2.648405\\
112	2.648405\\
113	2.648405\\
114	2.882584\\
115	2.882584\\
116	2.882584\\
117	2.882584\\
118	2.882584\\
119	2.882584\\
120	2.882584\\
121	2.882584\\
122	2.882584\\
123	2.882584\\
124	2.882584\\
125	2.882584\\
126	2.882584\\
127	2.882584\\
128	2.882584\\
129	2.882584\\
130	2.882584\\
131	2.882584\\
132	2.882584\\
133	2.882584\\
134	2.882584\\
135	2.882584\\
136	2.882584\\
137	2.882584\\
138	2.882584\\
139	2.882584\\
140	2.882584\\
141	2.882584\\
142	2.882584\\
143	2.882584\\
144	2.882584\\
145	2.882584\\
146	2.882584\\
147	2.882584\\
148	2.882584\\
149	2.882584\\
150	2.882584\\
151	2.882584\\
152	2.882584\\
153	2.882584\\
154	2.882584\\
155	2.882584\\
156	2.882584\\
157	2.882584\\
158	2.882584\\
159	2.882584\\
160	2.882584\\
161	2.882584\\
162	2.882584\\
163	2.882584\\
164	2.882584\\
165	2.882584\\
166	2.882584\\
167	2.882584\\
168	2.882584\\
169	2.882584\\
170	2.882584\\
171	2.882584\\
172	2.882584\\
173	2.882584\\
174	2.882584\\
175	2.882584\\
176	2.882584\\
177	2.882584\\
178	2.882584\\
179	2.882584\\
180	2.882584\\
181	2.882584\\
182	2.882584\\
183	2.882584\\
184	2.882584\\
185	2.882584\\
186	2.882584\\
187	2.882584\\
188	2.882584\\
189	2.882584\\
190	2.882584\\
191	2.882584\\
192	2.882584\\
193	2.882584\\
194	2.882584\\
195	2.882584\\
196	2.882584\\
197	2.882584\\
198	2.882584\\
199	2.882584\\
200	2.882584\\
201	2.882584\\
202	2.882584\\
203	2.882584\\
204	2.882584\\
205	2.882584\\
206	2.882584\\
207	2.882584\\
208	2.882584\\
209	2.882584\\
210	2.882584\\
211	2.882584\\
212	2.882584\\
213	2.882584\\
214	2.882584\\
215	2.882584\\
216	2.882584\\
217	2.882584\\
218	2.882584\\
219	2.882584\\
220	2.882584\\
221	2.882584\\
222	2.882584\\
223	2.882584\\
224	2.882584\\
225	2.882584\\
226	2.882584\\
227	2.882584\\
228	2.882584\\
229	2.882584\\
230	2.882584\\
231	2.882584\\
232	2.882584\\
233	2.882584\\
234	2.882584\\
235	2.882584\\
236	2.882584\\
237	3.11474\\
238	3.11474\\
239	3.11474\\
240	3.11474\\
241	3.11474\\
242	3.11474\\
243	3.11474\\
244	3.11474\\
245	3.11474\\
246	3.11474\\
247	3.11474\\
248	3.11474\\
249	3.11474\\
250	3.11474\\
251	3.114813\\
252	3.114813\\
253	3.114813\\
254	3.114813\\
255	3.114813\\
256	3.114813\\
257	3.114813\\
258	3.14066\\
259	3.14066\\
260	3.14066\\
261	3.14066\\
262	3.14066\\
263	3.14066\\
264	3.14066\\
265	3.14066\\
266	3.14066\\
267	3.14066\\
268	3.14066\\
269	3.14066\\
270	3.14066\\
271	3.14066\\
272	3.14066\\
273	3.14066\\
274	3.14066\\
275	3.14066\\
276	3.14066\\
277	3.14066\\
278	3.14066\\
279	3.14066\\
280	3.14066\\
281	3.14066\\
282	3.14066\\
283	3.14066\\
284	3.14066\\
285	3.14066\\
286	3.14066\\
287	3.14066\\
288	3.14066\\
289	3.14066\\
290	3.24566\\
291	3.24566\\
292	3.24566\\
293	3.24566\\
294	3.24566\\
295	3.24566\\
296	3.24566\\
297	3.24566\\
298	3.24566\\
299	3.24566\\
300	3.24566\\
301	3.24566\\
302	3.24566\\
303	3.24566\\
304	3.24566\\
305	3.24566\\
306	3.24566\\
307	3.24566\\
308	3.24566\\
309	3.24566\\
310	3.24566\\
311	3.24566\\
312	3.24566\\
313	3.24566\\
314	3.24566\\
315	3.24566\\
316	3.24566\\
317	3.24566\\
318	3.24566\\
319	3.24566\\
320	3.24566\\
321	3.24566\\
322	3.24566\\
323	3.24566\\
324	3.24566\\
325	3.24566\\
326	3.24566\\
327	3.24566\\
328	3.24566\\
329	3.24566\\
330	3.24566\\
331	3.24566\\
332	3.24566\\
333	3.24566\\
334	3.24566\\
335	3.24566\\
336	3.24566\\
337	3.24566\\
338	3.24566\\
339	3.24566\\
340	3.24566\\
341	3.24566\\
342	3.24566\\
343	3.24566\\
344	3.24566\\
345	3.24566\\
346	3.24566\\
347	3.24566\\
348	3.24566\\
349	3.24566\\
350	3.24566\\
351	3.24566\\
352	3.24566\\
353	3.24566\\
354	3.24566\\
355	3.24566\\
356	3.24566\\
357	3.24566\\
358	3.24566\\
359	3.24566\\
360	3.24566\\
361	3.24566\\
362	3.24566\\
363	3.24566\\
364	3.24566\\
365	3.24566\\
366	3.24566\\
367	3.24566\\
368	3.24566\\
369	3.24566\\
370	3.24566\\
371	3.24566\\
372	3.24566\\
373	3.24566\\
374	3.24566\\
375	3.24566\\
376	3.24566\\
377	3.24566\\
378	3.24566\\
379	3.24566\\
380	3.24566\\
381	3.24566\\
382	3.24566\\
383	3.24566\\
384	3.24566\\
385	3.24566\\
386	3.24566\\
387	3.24566\\
388	3.24566\\
389	3.24566\\
390	3.24566\\
391	3.24566\\
392	3.24566\\
393	3.24566\\
394	3.24566\\
395	3.24566\\
396	3.24566\\
397	3.24566\\
398	3.24566\\
399	3.24566\\
400	3.24566\\
401	3.24566\\
402	3.24566\\
403	3.24566\\
404	3.24566\\
405	3.24566\\
406	3.24566\\
407	3.24566\\
408	3.24566\\
409	3.24566\\
410	3.24566\\
411	3.24566\\
412	3.24566\\
413	3.24566\\
414	3.24566\\
415	3.24566\\
416	3.24566\\
417	3.24566\\
418	3.24566\\
419	3.24566\\
420	3.24566\\
421	3.24566\\
422	3.24566\\
423	3.24566\\
424	3.24566\\
425	3.24566\\
426	3.24566\\
427	3.24566\\
428	3.24566\\
429	3.24566\\
430	3.24566\\
431	3.24566\\
432	3.24566\\
433	3.24566\\
434	3.24566\\
435	3.24566\\
436	3.24566\\
437	3.24566\\
438	3.24566\\
439	3.24566\\
440	3.24566\\
441	3.24566\\
442	3.24566\\
443	3.24566\\
444	3.24566\\
445	3.24566\\
446	3.24566\\
447	3.24566\\
448	3.24566\\
449	3.24566\\
450	3.24566\\
451	3.24566\\
452	3.24566\\
453	3.24566\\
454	3.24566\\
455	3.24566\\
456	3.24566\\
457	3.24566\\
458	3.24566\\
459	3.24566\\
460	3.24566\\
461	3.24566\\
462	3.24566\\
463	3.24566\\
464	3.24566\\
465	3.24566\\
466	3.24566\\
467	3.24566\\
468	3.24566\\
469	3.24566\\
470	3.24566\\
471	3.24566\\
472	3.24566\\
473	3.24566\\
474	3.24566\\
475	3.24566\\
476	3.24566\\
477	3.24566\\
478	3.24566\\
479	3.24566\\
480	3.24566\\
481	3.24566\\
482	3.24566\\
483	3.24566\\
484	3.24566\\
485	3.24566\\
486	3.24566\\
487	3.24566\\
488	3.24566\\
489	3.24566\\
490	3.24566\\
491	3.24566\\
492	3.24566\\
493	3.24566\\
494	3.24566\\
495	3.24566\\
496	3.24566\\
497	3.24566\\
498	3.24566\\
499	3.24566\\
500	3.24566\\
501	3.24566\\
502	3.24566\\
503	3.24566\\
504	3.24566\\
505	3.24566\\
506	3.24566\\
507	3.24566\\
508	3.24566\\
509	3.24566\\
510	3.24566\\
511	3.24566\\
512	3.24566\\
513	3.24566\\
514	3.24566\\
515	3.24566\\
516	3.24566\\
517	3.24566\\
518	3.24566\\
519	3.24566\\
520	3.24566\\
521	3.24566\\
522	3.24566\\
523	3.24566\\
524	3.24566\\
525	3.24566\\
526	3.24566\\
527	3.24566\\
528	3.24566\\
529	3.24566\\
530	3.24566\\
531	3.24566\\
532	3.24566\\
533	3.24566\\
534	3.24566\\
535	3.24566\\
536	3.24566\\
537	3.24566\\
538	3.24566\\
539	3.24566\\
540	3.24566\\
541	3.24566\\
542	3.24566\\
543	3.24566\\
544	3.24566\\
545	3.24566\\
546	3.24566\\
547	3.24566\\
548	3.24566\\
549	3.24566\\
550	3.24566\\
551	3.24566\\
552	3.24566\\
553	3.24566\\
554	3.24566\\
555	3.24566\\
556	3.24566\\
557	3.24566\\
558	3.24566\\
559	3.24566\\
560	3.24566\\
561	3.24566\\
562	3.24566\\
563	3.24566\\
564	3.24566\\
565	3.24566\\
566	3.24566\\
567	3.24566\\
568	3.24566\\
569	3.24566\\
570	3.24566\\
571	3.24566\\
572	3.24566\\
573	3.24566\\
574	3.24566\\
575	3.24566\\
576	3.24566\\
577	3.24566\\
578	3.24566\\
579	3.24566\\
580	3.24566\\
581	3.24566\\
582	3.24566\\
583	3.24566\\
584	3.24566\\
585	3.24566\\
586	3.24566\\
587	3.24566\\
588	3.24566\\
589	3.24566\\
590	3.24566\\
591	3.24566\\
592	3.24566\\
593	3.24566\\
594	3.24566\\
595	3.24566\\
596	3.24566\\
597	3.24566\\
598	3.24566\\
599	3.24566\\
600	3.308453\\
601	3.308453\\
602	3.308453\\
603	3.308453\\
604	3.308453\\
605	3.632812\\
606	3.632812\\
607	3.632812\\
608	3.632812\\
609	3.632812\\
610	3.632812\\
611	3.632812\\
612	3.632812\\
613	3.632812\\
614	3.632812\\
615	3.632812\\
616	3.632812\\
617	3.632812\\
618	3.632812\\
619	3.658183\\
620	3.658183\\
621	3.658183\\
622	3.658183\\
623	3.658183\\
624	3.658183\\
625	3.658183\\
626	3.658183\\
627	3.658183\\
628	3.658183\\
629	3.658183\\
630	3.658183\\
631	3.658183\\
632	3.658183\\
633	3.658183\\
634	3.658183\\
635	3.658183\\
636	3.658183\\
637	3.658183\\
638	3.658183\\
639	3.658183\\
640	3.658183\\
641	3.658183\\
642	3.658183\\
643	3.658183\\
644	3.658183\\
645	3.658183\\
646	3.658183\\
647	3.658183\\
648	3.658183\\
649	3.658183\\
650	3.658183\\
651	3.658183\\
652	3.658183\\
653	3.658183\\
654	3.658183\\
655	3.658183\\
656	3.658183\\
657	3.658183\\
658	3.658183\\
659	3.658183\\
660	3.658183\\
661	3.658183\\
662	3.658183\\
663	3.658183\\
664	3.658183\\
665	3.658183\\
666	3.658183\\
667	3.658183\\
668	3.658183\\
669	3.658183\\
670	3.658183\\
671	3.658183\\
672	3.658183\\
673	3.658183\\
674	3.658183\\
675	3.658183\\
676	3.658183\\
677	3.658183\\
678	3.658183\\
679	3.658183\\
680	3.658183\\
681	3.658183\\
682	3.658183\\
683	3.658183\\
684	3.658183\\
685	3.658183\\
686	3.658183\\
687	3.658183\\
688	3.658183\\
689	3.658183\\
690	3.658183\\
691	3.658183\\
692	3.658183\\
693	3.658183\\
694	3.658183\\
695	3.658183\\
696	3.658183\\
697	3.658183\\
698	3.658183\\
699	3.658183\\
700	3.658183\\
701	3.658183\\
702	3.658183\\
703	3.658183\\
704	3.658183\\
705	3.658183\\
706	3.658183\\
707	3.658183\\
708	3.658183\\
709	3.658183\\
710	3.658183\\
711	3.658183\\
712	3.658183\\
713	3.658183\\
714	3.658183\\
715	3.658183\\
716	3.658183\\
717	3.658183\\
718	3.658183\\
719	3.658183\\
720	3.658183\\
721	3.658183\\
722	3.658183\\
723	3.658183\\
724	3.658183\\
725	3.658183\\
726	3.658183\\
727	3.658183\\
728	3.658183\\
729	3.658183\\
730	3.658183\\
731	3.658183\\
732	3.658183\\
733	3.658183\\
734	3.658183\\
735	3.658183\\
736	3.658183\\
737	3.658183\\
738	3.658183\\
739	3.658183\\
740	3.658183\\
741	3.658183\\
742	3.658183\\
743	3.658183\\
744	3.658183\\
745	3.658183\\
746	3.658183\\
747	3.658183\\
748	3.658183\\
749	3.658183\\
750	3.658183\\
751	3.658183\\
752	3.658183\\
753	3.658183\\
754	3.658183\\
755	3.658183\\
756	3.658183\\
757	3.658183\\
758	3.658183\\
759	3.658183\\
760	3.658183\\
761	3.658183\\
762	3.658183\\
763	3.658183\\
764	3.658183\\
765	3.658183\\
766	3.658183\\
767	3.658183\\
768	3.658183\\
769	3.658183\\
770	3.658183\\
771	3.658183\\
772	3.658183\\
773	3.658183\\
774	3.658183\\
775	3.658183\\
776	3.658183\\
777	3.658183\\
778	3.658183\\
779	3.658183\\
780	3.658183\\
781	3.658183\\
782	3.658183\\
783	3.658183\\
784	3.658183\\
785	3.658183\\
786	3.658183\\
787	3.658183\\
788	3.658183\\
789	3.658183\\
790	3.658183\\
791	3.658183\\
792	3.658183\\
793	3.658183\\
794	3.658183\\
795	3.658183\\
796	3.658183\\
797	3.658183\\
798	3.658183\\
799	3.658183\\
800	3.658183\\
801	3.658183\\
802	3.658183\\
803	3.658183\\
804	3.658183\\
805	3.658183\\
806	3.658183\\
807	3.658183\\
808	3.658183\\
809	3.658183\\
810	3.658183\\
811	3.658183\\
812	3.658183\\
813	3.658183\\
814	3.658183\\
815	3.658183\\
816	3.658183\\
817	3.658183\\
818	3.658183\\
819	3.658183\\
820	3.658183\\
821	3.658183\\
822	3.658183\\
823	3.658183\\
824	3.658183\\
825	3.658183\\
826	3.658183\\
827	3.658183\\
828	3.658183\\
829	3.658183\\
830	3.658183\\
831	3.658183\\
832	3.658183\\
833	3.658183\\
834	3.658183\\
835	3.658183\\
836	3.658183\\
837	3.658183\\
838	3.658183\\
839	3.658183\\
840	3.658183\\
841	3.658183\\
842	3.658183\\
843	3.658183\\
844	3.658183\\
845	3.658183\\
846	3.658183\\
847	3.658183\\
848	3.658183\\
849	3.658183\\
850	3.658183\\
851	3.658183\\
852	3.658183\\
853	3.658183\\
854	3.658183\\
855	3.658183\\
856	3.658183\\
857	3.658183\\
858	3.658183\\
859	3.658183\\
860	3.658183\\
861	3.658183\\
862	3.658183\\
863	3.658183\\
864	3.658183\\
865	3.658183\\
866	3.658183\\
867	3.658183\\
868	3.658183\\
869	3.658183\\
870	3.658183\\
871	3.658183\\
872	3.658183\\
873	3.658183\\
874	3.658183\\
875	3.658183\\
876	3.658183\\
877	3.658183\\
878	3.658183\\
879	3.658183\\
880	3.658183\\
881	3.832229\\
882	3.832229\\
883	3.832229\\
884	3.832229\\
885	3.832229\\
886	3.832229\\
887	3.832229\\
888	3.832229\\
889	3.832229\\
890	3.832229\\
891	3.832229\\
892	3.832229\\
893	3.832229\\
894	3.832229\\
895	3.832229\\
896	3.832229\\
897	3.832229\\
898	3.832229\\
899	3.832229\\
900	3.832229\\
901	3.832229\\
902	3.832229\\
903	3.832229\\
904	3.832229\\
905	3.832229\\
906	3.832229\\
907	3.832229\\
908	3.832229\\
909	3.832229\\
910	3.832229\\
911	3.832229\\
912	3.832229\\
913	3.832229\\
914	3.832229\\
915	3.832229\\
916	3.832229\\
917	3.832229\\
918	3.832229\\
919	3.832229\\
920	3.832229\\
921	3.832229\\
922	3.832229\\
923	3.832229\\
924	3.832229\\
925	3.832229\\
926	3.832229\\
927	3.832229\\
928	3.832229\\
929	3.832229\\
930	3.832229\\
931	3.832229\\
932	3.832229\\
933	3.832229\\
934	3.832229\\
935	3.832229\\
936	3.832229\\
937	3.832229\\
938	3.832229\\
939	3.832229\\
940	3.832229\\
941	3.832229\\
942	3.832229\\
943	3.832229\\
944	3.832229\\
945	3.832229\\
946	3.832229\\
947	3.832229\\
948	3.832229\\
949	3.832229\\
950	3.832229\\
951	3.832229\\
952	3.832229\\
953	3.832229\\
954	3.832229\\
955	3.832229\\
956	3.832229\\
957	3.832229\\
958	3.832229\\
959	3.832229\\
960	3.832229\\
961	3.832229\\
962	3.832229\\
963	3.832229\\
964	3.832229\\
965	3.832229\\
966	3.832229\\
967	3.832229\\
968	3.832229\\
969	3.832229\\
970	3.832229\\
971	3.832229\\
972	3.832229\\
973	3.832229\\
974	3.832229\\
975	3.832229\\
976	3.832229\\
977	3.832229\\
978	3.832229\\
979	3.832229\\
980	3.832229\\
981	3.832229\\
982	3.832229\\
983	3.832229\\
984	3.832229\\
985	3.832229\\
986	3.832229\\
987	3.832229\\
988	3.832229\\
989	3.832229\\
990	3.832229\\
991	3.832229\\
992	3.832229\\
993	3.832229\\
994	3.832229\\
995	3.832229\\
996	3.832229\\
997	3.832229\\
998	3.832229\\
999	3.832229\\
1000	3.832229\\
1001	3.832229\\
1002	3.832229\\
1003	3.832229\\
1004	3.832229\\
1005	3.832229\\
1006	3.832229\\
1007	3.832229\\
1008	3.832229\\
1009	3.832229\\
1010	3.832229\\
1011	3.832229\\
1012	3.832229\\
1013	3.832229\\
1014	3.832229\\
1015	3.832229\\
1016	3.832229\\
1017	3.832229\\
1018	3.832229\\
1019	3.832229\\
1020	3.832229\\
1021	3.832229\\
1022	3.832229\\
1023	3.832229\\
1024	3.832229\\
1025	3.832229\\
1026	3.832229\\
1027	3.832229\\
1028	3.832229\\
1029	3.832229\\
1030	3.832229\\
1031	3.832229\\
1032	3.832229\\
1033	3.832229\\
1034	3.832229\\
1035	3.832229\\
1036	3.832229\\
1037	3.832229\\
1038	3.832229\\
1039	3.832229\\
1040	3.832229\\
1041	3.832229\\
1042	3.832229\\
1043	3.832229\\
1044	3.832229\\
1045	3.832229\\
1046	3.832229\\
1047	3.832229\\
1048	3.832229\\
1049	3.832229\\
1050	3.832229\\
1051	3.832229\\
1052	3.832229\\
1053	3.832229\\
1054	3.832229\\
1055	3.832229\\
1056	3.832229\\
1057	3.832229\\
1058	3.832229\\
1059	3.832229\\
1060	3.832229\\
1061	3.832229\\
1062	3.832229\\
1063	3.832229\\
1064	3.832229\\
1065	3.832229\\
1066	3.832229\\
1067	3.832229\\
1068	3.832229\\
1069	3.832229\\
1070	3.832229\\
1071	3.832229\\
1072	3.832229\\
1073	3.832229\\
1074	3.832229\\
1075	3.832229\\
1076	3.832229\\
1077	3.832229\\
1078	3.832229\\
1079	3.832229\\
1080	3.832229\\
1081	3.832229\\
1082	3.832229\\
1083	3.832229\\
1084	3.832229\\
1085	3.832229\\
1086	3.832229\\
1087	3.832229\\
1088	3.832229\\
1089	3.832229\\
1090	3.832229\\
1091	3.832229\\
1092	3.832229\\
1093	3.832229\\
1094	3.832229\\
1095	3.832229\\
1096	3.832229\\
1097	3.832229\\
1098	3.832229\\
1099	3.832229\\
1100	3.832229\\
1101	3.832229\\
1102	3.832229\\
1103	3.832229\\
1104	3.832229\\
1105	3.832229\\
1106	3.832229\\
1107	3.832229\\
1108	3.832229\\
1109	3.832229\\
1110	3.832229\\
1111	3.832229\\
1112	3.832229\\
1113	3.832229\\
1114	3.832229\\
1115	3.832229\\
1116	3.832229\\
1117	3.832229\\
1118	3.832229\\
1119	3.832229\\
1120	3.832229\\
1121	3.832229\\
1122	3.832229\\
1123	3.832229\\
1124	3.832229\\
1125	3.832229\\
1126	3.832229\\
1127	3.832229\\
1128	3.832229\\
1129	3.832229\\
1130	3.832229\\
1131	3.832229\\
1132	3.832229\\
1133	3.832229\\
1134	3.832229\\
1135	3.832229\\
1136	3.832229\\
1137	3.832229\\
1138	3.832229\\
1139	3.832229\\
1140	3.832229\\
1141	3.832229\\
1142	3.832229\\
1143	3.832229\\
1144	3.832229\\
1145	3.832229\\
1146	3.832229\\
1147	3.832229\\
1148	3.832229\\
1149	3.832229\\
1150	3.832229\\
1151	3.832229\\
1152	3.832229\\
1153	3.832229\\
1154	3.832229\\
1155	3.832229\\
1156	3.832229\\
1157	3.832229\\
1158	3.832229\\
1159	3.832229\\
1160	3.832229\\
1161	3.832229\\
1162	3.832229\\
1163	3.832229\\
1164	3.832229\\
1165	3.832229\\
1166	3.832229\\
1167	3.832229\\
1168	3.832229\\
1169	3.832229\\
1170	3.832229\\
1171	3.832229\\
1172	3.832229\\
1173	3.832229\\
1174	3.832229\\
1175	3.832229\\
1176	3.832229\\
1177	3.832229\\
1178	3.832229\\
1179	3.832229\\
1180	3.832229\\
1181	3.832229\\
1182	3.832229\\
1183	3.832229\\
1184	3.832229\\
1185	3.832229\\
1186	3.832229\\
1187	3.832229\\
1188	3.832229\\
1189	3.832229\\
1190	3.832229\\
1191	3.832229\\
1192	3.832229\\
1193	3.832229\\
1194	3.832229\\
1195	3.832229\\
1196	3.832229\\
1197	3.832229\\
1198	3.832229\\
1199	3.832229\\
1200	3.832229\\
1201	3.832229\\
1202	3.832229\\
1203	3.832229\\
1204	3.832229\\
1205	3.832229\\
1206	3.832229\\
1207	3.832229\\
1208	3.832229\\
1209	3.832229\\
1210	3.832229\\
1211	3.832229\\
1212	3.832229\\
1213	3.832229\\
1214	3.832229\\
1215	3.832229\\
1216	3.832229\\
1217	3.832229\\
1218	3.832229\\
1219	3.832229\\
1220	3.832229\\
1221	3.832229\\
1222	3.832229\\
1223	3.832229\\
1224	3.832229\\
1225	3.832229\\
1226	3.832229\\
1227	3.832229\\
1228	3.832229\\
1229	3.832229\\
1230	3.832229\\
1231	3.832229\\
1232	3.832229\\
1233	3.832229\\
1234	3.832229\\
1235	3.832229\\
1236	3.832229\\
1237	3.832229\\
1238	3.832229\\
1239	3.832229\\
1240	3.832229\\
1241	3.832229\\
1242	3.832229\\
1243	3.832229\\
1244	3.832229\\
1245	3.832229\\
1246	3.832229\\
1247	3.832229\\
1248	3.832229\\
1249	3.832229\\
1250	3.832229\\
1251	3.832229\\
1252	3.832229\\
1253	3.832229\\
1254	3.832229\\
1255	3.832229\\
1256	3.832229\\
1257	3.832229\\
1258	3.832229\\
1259	3.832229\\
1260	3.832229\\
1261	3.832229\\
1262	3.832229\\
1263	3.832229\\
1264	3.832229\\
1265	3.832229\\
1266	3.832229\\
1267	3.832229\\
1268	3.832229\\
1269	3.832229\\
1270	3.832229\\
1271	3.832229\\
1272	3.832229\\
1273	3.832229\\
1274	3.832229\\
1275	3.832229\\
1276	3.832229\\
1277	3.832229\\
1278	3.832229\\
1279	3.832229\\
1280	3.832229\\
1281	3.832229\\
1282	3.832229\\
1283	3.832229\\
1284	3.832229\\
1285	3.832229\\
1286	3.832229\\
1287	3.832229\\
1288	3.832229\\
1289	3.832229\\
1290	3.832229\\
1291	3.832229\\
1292	3.832229\\
1293	3.832229\\
1294	3.832229\\
1295	3.832229\\
1296	3.832229\\
1297	3.832229\\
1298	3.832229\\
1299	3.832229\\
1300	3.832229\\
1301	3.832229\\
1302	3.832229\\
1303	3.832229\\
1304	3.832229\\
1305	3.832229\\
1306	3.832229\\
1307	3.832229\\
1308	3.832229\\
1309	3.832229\\
1310	3.832229\\
1311	3.832229\\
1312	3.832229\\
1313	3.832229\\
1314	3.832229\\
1315	3.832229\\
1316	3.832229\\
1317	3.832229\\
1318	3.832229\\
1319	3.832229\\
1320	3.832229\\
1321	3.832229\\
1322	3.832229\\
1323	3.832229\\
1324	3.832229\\
1325	3.832229\\
1326	3.832229\\
1327	3.832229\\
1328	3.832229\\
1329	3.832229\\
1330	3.832229\\
1331	3.832229\\
1332	3.832229\\
1333	3.832229\\
1334	3.832229\\
1335	3.832229\\
1336	3.832229\\
1337	3.832229\\
1338	3.832229\\
1339	3.832229\\
1340	3.832229\\
1341	3.832229\\
1342	3.832229\\
1343	3.832229\\
1344	3.832229\\
1345	3.832229\\
1346	3.832229\\
1347	3.832229\\
1348	3.832229\\
1349	3.832229\\
1350	3.832229\\
1351	3.832229\\
1352	3.832229\\
1353	3.832229\\
1354	3.832229\\
1355	3.832229\\
1356	3.832229\\
1357	3.832229\\
1358	3.832229\\
1359	3.832229\\
1360	3.832229\\
1361	3.832229\\
1362	3.832229\\
1363	3.832229\\
1364	3.832229\\
};
\end{axis}
\end{tikzpicture}%
